Parton Distribution Functions in the Schwinger Model with Tensor Networks

Parton distribution functions (PDFs) describe universal properties of bound states and allow us to calculate scattering amplitudes in processes with large momentum transfer. Calculating PDFs involves the evaluation of matrix elements with a Wilson line in a light-cone direction. In contrast to Monte Carlo methods in Euclidean spacetime, these matrix elements can be directly calculated in Minkowski-space using the Hamiltonian formalism. The necessary spatial- and time-evolution can be efficiently applied using established tensor network methods. We present PDFs in the Schwinger model calculated with matrix product states.

==> tikz/M_massren_excit1-0_imag_m5_6419.tex <==
%!TEX root =  ../PoSlattice2024_BanulsCichyLinSchneider_PDFsInTheSchwingerModelWithTNs.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$d \big/ (2\sqrt{x})$},
ymin=-8,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im(\cor) \cdot N$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
\addplot [color=black, dashed, line width=1.0pt, mark size=3.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-2.54558441227157	0.00232349876776941\\
-2.40416305603426	-0.00345354110154798\\
-2.26274169979695	-0.0101976546600339\\
-2.12132034355964	0.0160797186650944\\
-1.97989898732233	0.0401164936734924\\
-1.83847763108502	-0.0682508951108527\\
-1.69705627484771	-0.12994878330765\\
-1.5556349186104	0.246592079163153\\
-1.41421356237309	0.341851675879871\\
-1.27279220613579	-0.741860880089953\\
-1.13137084989848	-0.716902551227659\\
-0.989949493661166	1.83400086829115\\
-0.848528137423857	1.1606823601539\\
-0.707106781186547	-3.68041548219369\\
-0.565685424949238	-1.35963321982575\\
-0.424264068711929	5.91530007528865\\
-0.282842712474619	0.961744664135685\\
-0.14142135623731	-7.50057332600353\\
0	-1.13619982776725e-13\\
0.14142135623731	7.44724807321515\\
0.282842712474619	-0.951414654359895\\
0.424264068711929	-5.78733699474754\\
0.565685424949238	1.3313972483098\\
0.707106781186547	3.54623799973663\\
0.848528137423857	-1.12332787850394\\
0.989949493661166	-1.73891142086817\\
1.13137084989848	0.684078803205602\\
1.27279220613579	0.691018272134207\\
1.41421356237309	-0.320845008345253\\
1.5556349186104	-0.225229221993908\\
1.69705627484771	0.119601667378312\\
1.83847763108502	0.0611029894386152\\
1.97989898732233	-0.0360534748601554\\
2.12132034355964	-0.0142243976618189\\
2.26274169979695	0.00898768528258019\\
2.40416305603426	0.00340268506527603\\
};
%\addlegendentry{$N=72; x=50; N/\sqrt{x} \approx 10$}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-2.5	0.00159851924837943\\
-2.4	-0.00358030790988884\\
-2.3	-0.00968975355920187\\
-2.2	-0.00390952129160433\\
-2.1	0.0219438498094239\\
-2	0.0408347656203673\\
-1.9	-0.00241731411752107\\
-1.8	-0.107174392111173\\
-1.7	-0.13041846176761\\
-1.6	0.0880820593422123\\
-1.5	0.397603356909738\\
-1.4	0.279913769386882\\
-1.3	-0.49063515924158\\
-1.2	-1.09460882336512\\
-1.1	-0.277907570990493\\
-1	1.65252271830007\\
-0.9	2.18167296249031\\
-0.8	-0.471405203896476\\
-0.7	-3.81877354927859\\
-0.6	-2.96141935181246\\
-0.5	2.546670899693\\
-0.4	6.20424054188569\\
-0.3	2.28467017140179\\
-0.2	-5.36589456109471\\
-0.1	-7.00646530672796\\
0	-2.65623688225602e-14\\
0.1	6.98053605388359\\
0.2	5.32498936912277\\
0.3	-2.2618251214808\\
0.4	-6.11191228179803\\
0.5	-2.4931272337924\\
0.6	2.9019932763187\\
0.7	3.71763949751341\\
0.8	0.448754463946059\\
0.9	-2.11353130400834\\
1	-1.58721198575306\\
1.1	0.272587511236122\\
1.2	1.04646527548781\\
1.3	0.463239528627872\\
1.4	-0.267752853625209\\
1.5	-0.374484469643035\\
1.6	-0.0810526592685681\\
1.7	0.122545169049254\\
1.8	0.0993106599884909\\
1.9	0.00201914245895223\\
2	-0.037753432459906\\
2.1	-0.0200038602628575\\
2.2	0.00350898188992918\\
2.3	0.00869864634037236\\
2.4	0.00348253528608653\\
};
%\addlegendentry{$N=100; x=100; N/\sqrt{x}=10$}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	0.00010593815057825\\
-4.9	-0.00017956040292716\\
-4.8	-0.000496597537189103\\
-4.7	-9.42514328962806e-05\\
-4.6	0.000470208999392469\\
-4.5	0.000271455302681754\\
-4.4	-0.000281811513193069\\
-4.3	-8.1574301546814e-05\\
-4.2	0.000175035202456838\\
-4.1	-2.16894906969626e-06\\
-4	0.000291999596514442\\
-3.9	-9.36685224571123e-05\\
-3.8	-0.00054073747572854\\
-3.7	-0.000152439410891828\\
-3.6	0.00049158405440607\\
-3.5	0.000152179307276066\\
-3.4	6.32734161121219e-05\\
-3.3	-6.98247729152222e-05\\
-3.2	-6.85603648482305e-05\\
-3.1	0.000286604124952279\\
-3	4.0952072380142e-05\\
-2.9	-0.000803263456505121\\
-2.8	-0.00129681158383738\\
-2.7	0.000387190911718462\\
-2.6	0.00319275024884893\\
-2.5	0.00374581511705487\\
-2.4	-0.00476666688469038\\
-2.3	-0.0169222572964324\\
-2.2	-0.00928511547076355\\
-2.1	0.0309990496044911\\
-2	0.0628293492186606\\
-1.9	0.0022090804779829\\
-1.8	-0.14363620011828\\
-1.7	-0.176643437513892\\
-1.6	0.105013181700809\\
-1.5	0.490940881241583\\
-1.4	0.342635708326925\\
-1.3	-0.571200382313737\\
-1.2	-1.25573770364099\\
-1.1	-0.31148071061128\\
-1	1.82541874768475\\
-0.9	2.36202652853287\\
-0.8	-0.519230310088271\\
-0.7	-4.04032417181655\\
-0.6	-3.07852852036701\\
-0.5	2.66300245345689\\
-0.4	6.38830210825548\\
-0.3	2.32093676098332\\
-0.2	-5.49423166668791\\
-0.1	-7.14659325583208\\
0	-4.30813513619118e-13\\
0.1	7.13958988411782\\
0.2	5.48315603592565\\
0.3	-2.31477074190084\\
0.4	-6.36316729197248\\
0.5	-2.64829699010912\\
0.6	3.06226695994344\\
0.7	4.01229260199649\\
0.8	0.512775355981506\\
0.9	-2.34295515881971\\
1	-1.80682841793288\\
1.1	0.310138721587911\\
1.2	1.24175121827551\\
1.3	0.562988439118851\\
1.4	-0.339374059079218\\
1.5	-0.483997954178062\\
1.6	-0.102513585024261\\
1.7	0.174464560660641\\
1.8	0.141144792849353\\
1.9	-0.0024382148280735\\
2	-0.0612962448814584\\
2.1	-0.0301456054635801\\
2.2	0.00933104447693319\\
2.3	0.016114436415709\\
2.4	0.00461948147304556\\
2.5	-0.00358249059734011\\
2.6	-0.00339176731896711\\
2.7	-0.000159404894661839\\
2.8	0.00107026951473704\\
2.9	0.000530337402505208\\
3	0.000101686598415537\\
3.1	-1.42675691881595e-05\\
3.2	0.000114658498270442\\
3.3	0.000130562992020143\\
3.4	0.000184359572389091\\
3.5	-2.69101415535698e-05\\
3.6	-0.000242023841112678\\
3.7	5.54673331757987e-06\\
3.8	-9.07249631668224e-05\\
3.9	-7.71400337787182e-05\\
4	0.000715687771760531\\
4.1	-0.000528868006235576\\
4.2	0.000428758166505527\\
4.3	-0.00040967393219098\\
4.4	-5.55192567558276e-05\\
4.5	0.000130369810739723\\
4.6	0.000329568221098659\\
4.7	0.000210746575280535\\
4.8	-0.000198855094217916\\
4.9	0.000891471184072985\\
};
%\addlegendentry{$N=200; x=100; N/\sqrt{x}=20$}

\end{axis}
\end{tikzpicture}%

==> tikz/M_massren_excit1-0_real_m5_6419.tex <==
%!TEX root =  ../PoSlattice2024_BanulsCichyLinSchneider_PDFsInTheSchwingerModelWithTNs.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$d \big/ (2\sqrt{x})$},
ymin=-8,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$\Re(\cor) \cdot N$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
\addplot [color=black, dashed, line width=1.0pt, mark size=3.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-2.54558441227157	-0.000647763276579563\\
-2.40416305603426	-0.000601961188247774\\
-2.26274169979695	-0.000213401746687541\\
-2.12132034355964	0.000439901003402492\\
-1.97989898732233	0.00125139983797117\\
-1.83847763108502	-0.000798817804447348\\
-1.69705627484771	-0.00446271544903352\\
-1.5556349186104	0.0021338999375531\\
-1.41421356237309	0.0119125812851118\\
-1.27279220613579	-0.00575832056599643\\
-1.13137084989848	-0.0253635780583294\\
-0.989949493661166	0.0122782640660674\\
-0.848528137423857	0.0416939421972767\\
-0.707106781186547	-0.0196835647879247\\
-0.565685424949238	-0.0508478240457038\\
-0.424264068711929	0.0192021719140802\\
-0.282842712474619	0.0401545251073537\\
-0.14142135623731	0.000725782217953608\\
0	0.0134901350578644\\
0.14142135623731	0.001464904717972\\
0.282842712474619	-0.00915697634767737\\
0.424264068711929	0.013065007880166\\
0.565685424949238	0.0195449959556597\\
0.707106781186547	-0.00904027932448342\\
0.848528137423857	-0.0179784645520826\\
0.989949493661166	0.00315146082679986\\
1.13137084989848	0.0116956012675501\\
1.27279220613579	-0.000516843877392023\\
1.41421356237309	-0.00618018245791197\\
1.5556349186104	-0.00032172167580298\\
1.69705627484771	0.00254532976729459\\
1.83847763108502	0.000564427490212974\\
1.97989898732233	-0.000638466519721826\\
2.12132034355964	-0.000819855638139828\\
2.26274169979695	-0.000493024518981966\\
2.40416305603426	0.00121500813253197\\
};
\addlegendentry{$N=72; x=50; N/\sqrt{x} \approx 10$}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-2.5	-0.00141551021844336\\
-2.4	-0.000972984766781817\\
-2.3	8.13480614257705e-05\\
-2.2	0.00018309002450663\\
-2.1	0.00030631085235157\\
-2	0.000318381980613351\\
-1.9	0.000226919764915044\\
-1.8	-0.000833501164387671\\
-1.7	-0.00222739133333305\\
-1.6	-0.00170261212766509\\
-1.5	0.0027635110098439\\
-1.4	0.00675965507698681\\
-1.3	0.0027184212170841\\
-1.2	-0.00898563313675425\\
-1.1	-0.0146185262840406\\
-1	-0.00133701573657147\\
-0.9	0.0204724902000401\\
-0.8	0.0224319991680609\\
-0.7	-0.0047597686571661\\
-0.6	-0.0312767233925373\\
-0.5	-0.022964703792457\\
-0.4	0.0108329003833119\\
-0.3	0.0288034953974061\\
-0.2	0.0154742210825773\\
-0.1	-0.00131621516923985\\
0	0.00710313912837535\\
0.1	0.00520453859712688\\
0.2	-8.73037702699975e-05\\
0.3	-0.0091538458155056\\
0.4	-0.00547077155689185\\
0.5	0.0108650254527789\\
0.6	0.0191468896705296\\
0.7	0.00648703367329495\\
0.8	-0.0132442368744653\\
0.9	-0.0172667186703582\\
1	-0.00304536451578812\\
1.1	0.0110726605131706\\
1.2	0.0105106168207705\\
1.3	9.81696407696409e-05\\
1.4	-0.00660025421160888\\
1.5	-0.00469182991851791\\
1.6	0.0004284205340838\\
1.7	0.00261103380559474\\
1.8	0.00159051766424727\\
1.9	-8.31967764055291e-05\\
2	-0.000679260055807222\\
2.1	-0.00102691116968081\\
2.2	-0.00106729501607247\\
2.3	-0.000256383997092906\\
2.4	0.00153846569512589\\
};
\addlegendentry{$N=100; x=100; N/\sqrt{x}=10$}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	1.0603982490095e-06\\
-4.9	6.33847975321596e-05\\
-4.8	-0.000278720901779781\\
-4.7	0.000238293332346474\\
-4.6	-0.000262884087096187\\
-4.5	-7.64467525080615e-05\\
-4.4	-0.000376335851128374\\
-4.3	0.000552256423697796\\
-4.2	0.000183360898806216\\
-4.1	3.0335499754491e-05\\
-4	0.000376063020068584\\
-3.9	-0.000338834771515555\\
-3.8	-0.000370873642497319\\
-3.7	0.000104289935437197\\
-3.6	-1.35435274555215e-05\\
-3.5	0.000159888480595646\\
-3.4	0.00014006898114092\\
-3.3	-7.70028881476181e-05\\
-3.2	-1.38773872780011e-06\\
-3.1	8.49472211614884e-05\\
-3	5.55428539293636e-05\\
-2.9	0.000248379182963452\\
-2.8	-0.000140509390673692\\
-2.7	-0.000129025378076022\\
-2.6	-0.000169606750493198\\
-2.5	-0.000401318972011783\\
-2.4	0.000307244049004226\\
-2.3	0.000451093239499464\\
-2.2	-0.000119774833459896\\
-2.1	-0.00114354682451428\\
-2	-0.00208188086324602\\
-1.9	-0.000175167665925641\\
-1.8	0.00322295849892172\\
-1.7	0.00346844065281158\\
-1.6	-0.00328606025498261\\
-1.5	-0.00968377124040343\\
-1.4	-0.00389576410039719\\
-1.3	0.0118380399704743\\
-1.2	0.0172389523965325\\
-1.1	-0.00181922604983878\\
-1	-0.0257818226536078\\
-0.9	-0.0191944931632889\\
-0.8	0.0165543512686082\\
-0.7	0.0352217931953418\\
-0.6	0.00764983060964353\\
-0.5	-0.0304237677029353\\
-0.4	-0.0264618542411041\\
-0.3	0.010941222583555\\
-0.2	0.0271196504260764\\
-0.1	0.00794439675210157\\
0	0.00191508104344962\\
0.1	0.00965868561624461\\
0.2	0.0229929873968189\\
0.3	0.000905850647691331\\
0.4	-0.0307243481073201\\
0.5	-0.0213599138539955\\
0.6	0.0210921179774992\\
0.7	0.0381256816956235\\
0.8	0.00686762721879369\\
0.9	-0.0294220189256341\\
1	-0.026060975056488\\
1.1	0.00534862922379706\\
1.2	0.022529264238659\\
1.3	0.0108070658027555\\
1.4	-0.00786465665429886\\
1.5	-0.0116549536728441\\
1.6	-0.0025290637490004\\
1.7	0.00467035684018909\\
1.8	0.0038293249278256\\
1.9	-0.00037545758234224\\
2	-0.00203476704563022\\
2.1	-0.0011699409044637\\
2.2	0.000294464259748922\\
2.3	0.000711172172911922\\
2.4	0.000124499209644588\\
2.5	-7.71427410030103e-05\\
2.6	-0.000333473741142771\\
2.7	-0.000484081455529708\\
2.8	-0.000164769934779532\\
2.9	8.25029441063733e-05\\
3	-0.000152686442517363\\
3.1	-0.000158033141468039\\
3.2	7.3093647553188e-05\\
3.3	0.000122104144363689\\
3.4	0.000273625234019138\\
3.5	0.000384071539131897\\
3.6	-3.28582446322454e-05\\
3.7	-0.000327215663060299\\
3.8	-0.000198185039308939\\
3.9	0.000195556150497421\\
4	6.19716862328263e-05\\
4.1	-0.000356436492740696\\
4.2	0.000168486107968326\\
4.3	8.24600637654256e-05\\
4.4	-0.00020172641861722\\
4.5	0.000422974089215312\\
4.6	-0.000779370360420611\\
4.7	-2.96863755249458e-05\\
4.8	0.000710196801023836\\
4.9	9.9799200679727e-06\\
};
\addlegendentry{$N=200; x=100; N/\sqrt{x}=20$}

\end{axis}
\end{tikzpicture}%

==> tikz/M_massren_excit1_imag_m5_6419.tex <==
%!TEX root =  ../PoSlattice2024_BanulsCichyLinSchneider_PDFsInTheSchwingerModelWithTNs.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$d \big/ 2\sqrt{x}$},
ymin=-0.08,
ymax=0.08,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im(\cor)$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
xtick={-2,-1.5,...,2},
ytick={-0.1,-0.08,...,0.1},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-2.5	1.65605199804702e-05\\
-2.4	-3.5603619586322e-05\\
-2.3	-9.75894557658616e-05\\
-2.2	-4.0965279623184e-05\\
-2.1	0.000216142155733307\\
-2	0.000403801969122299\\
-1.9	-2.89795042551819e-05\\
-1.8	-0.00107477506284839\\
-1.7	-0.00130234201180252\\
-1.6	0.000891218011777823\\
-1.5	0.0039980854742385\\
-1.4	0.00283342674394436\\
-1.3	-0.00486433645745482\\
-1.2	-0.0109085096499339\\
-1.1	-0.0027671366815285\\
-1	0.0164827390088021\\
-0.9	0.0216895962162947\\
-0.8	-0.00494523915124984\\
-0.7	-0.0385133659465033\\
-0.6	-0.0299743695973506\\
-0.5	0.0251996187580832\\
-0.4	0.0620660047266804\\
-0.3	0.0234005636885907\\
-0.2	-0.0523670445301616\\
-0.1	-0.0679826574632349\\
0	-6.81455465727981e-16\\
0.1	0.067723364934783\\
0.2	0.0519579926104284\\
0.3	-0.0231721131894028\\
0.4	-0.0611427221258298\\
0.5	-0.0246641820991748\\
0.6	0.0293801088425749\\
0.7	0.0375020254327852\\
0.8	0.00471873175230213\\
0.9	-0.0210081796902878\\
1	-0.0158296317993629\\
1.1	0.00271393612407058\\
1.2	0.0104270739918848\\
1.3	0.00459037921663114\\
1.4	-0.00271181741579336\\
1.5	-0.00376689418673993\\
1.6	-0.000820920789991166\\
1.7	0.0012236023916955\\
1.8	0.000996128777018472\\
1.9	2.49907631217818e-05\\
2	-0.000372979285994842\\
2.1	-0.000196709970448677\\
2.2	3.69155705515422e-05\\
2.3	8.65978420661052e-05\\
2.4	4.26825642429005e-05\\
};

\end{axis}
\end{tikzpicture}%

==> tikz/M_massren_excit1_real_m5_6419.tex <==
%!TEX root =  ../PoSlattice2024_BanulsCichyLinSchneider_PDFsInTheSchwingerModelWithTNs.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$d \big/ 2\sqrt{x}$},
%ymin=-0.03,
%ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\Re(\cor)$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
xtick={-2,-1.5,...,2},
ytick={-2,-1.8,...,2},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-2.5	-1.36419331587525e-05\\
-2.4	-8.46138415495443e-06\\
-2.3	2.418541860943e-06\\
-2.2	3.40779693133069e-06\\
-2.1	3.7820028200009e-06\\
-2	1.90767201032802e-06\\
-1.9	-2.24908833953925e-06\\
-1.8	-1.70024334152563e-05\\
-1.7	-3.49079117263074e-05\\
-1.6	-3.14389080971051e-05\\
-1.5	1.6517181133051e-05\\
-1.4	6.79734123410782e-05\\
-1.3	4.94958016645851e-05\\
-1.2	-3.5676522320193e-05\\
-1.1	-5.56715347596803e-05\\
-1	0.00010554710005814\\
-0.9	0.00032419240547166\\
-0.8	0.000291294979703349\\
-0.7	-0.000110020670497212\\
-0.6	-0.000592223593478873\\
-0.5	-0.000795063186869401\\
-0.4	-0.000746426960976161\\
-0.3	-0.00073583953631013\\
-0.2	-0.000744308239459701\\
-0.1	-0.000329404076715889\\
0	1.00007103139128\\
0.1	-0.000264196539036893\\
0.2	-0.000899923487981902\\
0.3	-0.00111541294843565\\
0.4	-0.000909463680397679\\
0.5	-0.000456765894372067\\
0.6	-8.79874616230847e-05\\
0.7	2.44734898455917e-06\\
0.8	-6.5467398882752e-05\\
0.9	-5.319965940692e-05\\
1	8.84636394623438e-05\\
1.1	0.000201240560718138\\
1.2	0.000159285094041391\\
1.3	2.3293422473356e-05\\
1.4	-6.5624309888301e-05\\
1.5	-5.80361388864302e-05\\
1.6	-1.01316733672369e-05\\
1.7	1.34695153740436e-05\\
1.8	7.2345308009398e-06\\
1.9	-5.33669681697455e-06\\
2	-8.05683506900552e-06\\
2.1	-9.56563454376628e-06\\
2.2	-9.00558043166061e-06\\
2.3	-1.50726747289426e-06\\
2.4	1.0530005309695e-05\\
};

\end{axis}
\end{tikzpicture}%

==> tikz/PDF_massren_excit0_1_real_m5_6419.tex <==
%!TEX root =  ../PoSlattice2024_BanulsCichyLinSchneider_PDFsInTheSchwingerModelWithTNs.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-3.14159265358979,
xmax=3.14160265358979,
xtick={-6.283185307179586, -5.497787143782138, -4.712388980384690, -3.926990816987241, -3.141592653589793, -2.356194490192345, -1.570796326794897, -0.785398163397448, 0, 0.785398163397448, 1.570796326794897, 2.356194490192345, 3.141592653589793, 3.926990816987241, 4.712388980384690, 5.497787143782138, 6.283185307179586},
xticklabels={{$\text{-2}\pi$},{$\text{-7}\pi\text{/4}$},{$\text{-3}\pi\text{/2}$},{$\text{-5}\pi\text{/4}$},{$\text{-}\pi$},{$\text{-3}\pi\text{/4}$},{$\text{-}\pi\text{/2}$},{$\text{-}\pi\text{/4}$},{0},{$\text{-}\pi\text{/4}$},{$\pi\text{/2}$},{$\text{-3}\pi\text{/4}$},{$\pi$},{$\text{-5}\pi\text{/4}$},{$\text{3}\pi\text{/2}$},{$\text{-7}\pi\text{/4}$},{$\text{2}\pi$}},
% xtick={-6.28318530717959,-4.71238898038469,-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979,4.71238898038469,6.28318530717959},
% xticklabels={{$\text{-2 }\pi$},{$\text{-2 }\pi\text{ /3}$},{$\text{-}\pi$},{$\text{-}\pi\text{ /2}$},{0},{$\pi\text{/2}$},{$\pi$},{$\text{3 }\pi\text{ /2}$},{$\text{2 }\pi$}},
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0.3,
ymax=1.7,
ylabel style={font=\color{white!15!black}},
ylabel={$\sum_\z \cor(\z) e^{-i k \z}$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.94)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
\addplot [color=black, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-3.14159265358979	0.999888585244044\\
-3.0159289474462	1.00007765990475\\
-2.89026524130261	1.00024973013717\\
-2.76460153515902	1.00045961339794\\
-2.63893782901543	1.00064873256817\\
-2.51327412287183	1.00088817809767\\
-2.38761041672824	1.0011072967789\\
-2.26194671058465	1.0013892117117\\
-2.13628300444106	1.00165815604818\\
-2.01061929829747	1.0020035582076\\
-1.88495559215388	1.00235400697524\\
-1.75929188601028	1.00279977864721\\
-1.63362817986669	1.00328561335487\\
-1.5079644737231	1.00389981476552\\
-1.38230076757951	1.00461810459745\\
-1.25663706143592	1.00552839566817\\
-1.13097335529233	1.0066502132097\\
-1.00530964914873	1.0080510590592\\
-0.879645943005142	1.00969311107776\\
-0.75398223686155	1.01117174188661\\
-0.628318530717959	1.01105735570003\\
-0.502654824574367	1.00690534814496\\
-0.376991118430775	0.999910871433594\\
-0.251327412287183	0.994889813545449\\
-0.125663706143592	0.993036552788584\\
0	0.992842062242677\\
0.125663706143592	0.993284200578247\\
0.251327412287183	0.993851759808438\\
0.376991118430775	0.9944460821078\\
0.502654824574367	0.994957083396388\\
0.628318530717959	0.995442684247055\\
0.75398223686155	0.995839167412539\\
0.879645943005142	0.996224073095778\\
1.00530964914873	0.996534288342028\\
1.13097335529233	0.996847634433446\\
1.25663706143592	0.997099358036327\\
1.38230076757951	0.997363055165932\\
1.5079644737231	0.997576042213409\\
1.63362817986669	0.997804835808485\\
1.75929188601028	0.997992642856224\\
1.88495559215388	0.998196613119736\\
2.01061929829747	0.99836894887934\\
2.13628300444106	0.998555118999388\\
2.26194671058465	0.998719511112092\\
2.38761041672824	0.998893169028803\\
2.51327412287183	0.999055702266402\\
2.63893782901543	0.999221497275052\\
2.76460153515902	0.999387472826892\\
2.89026524130261	0.999549877000898\\
3.0159289474462	0.999724616796051\\
};
\addlegendentry{Ground state}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-3.14159265358979	0.999979439089245\\
-3.0159289474462	1.00013717605695\\
-2.89026524130261	1.00034609347038\\
-2.76460153515902	1.00052288680048\\
-2.63893782901543	1.00075915437183\\
-2.51327412287183	1.00095376381637\\
-2.38761041672824	1.0012307383852\\
-2.26194671058465	1.00145910575027\\
-2.13628300444106	1.00180652983259\\
-2.01061929829747	1.00204899271871\\
-1.88495559215388	1.00230197157251\\
-1.75929188601028	1.00113167186752\\
-1.63362817986669	0.991046735553821\\
-1.5079644737231	0.937005745519554\\
-1.38230076757951	0.769070930792351\\
-1.25663706143592	0.514237953995369\\
-1.13097335529233	0.429460821748649\\
-1.00530964914873	0.632315012355314\\
-0.879645943005142	0.87167474896224\\
-0.75398223686155	0.980542245012619\\
-0.628318530717959	1.00662016746111\\
-0.502654824574367	1.00666794290499\\
-0.376991118430775	1.00026747098999\\
-0.251327412287183	0.995284568060636\\
-0.125663706143592	0.993480197799945\\
0	0.993171515215549\\
0.125663706143592	0.993612081850402\\
0.251327412287183	0.99411840227543\\
0.376991118430775	0.994765817243988\\
0.502654824574367	0.995793078824766\\
0.628318530717959	1.00041211489494\\
0.75398223686155	1.02673665145165\\
0.879645943005142	1.13412934614957\\
1.00530964914873	1.37169993360153\\
1.13097335529233	1.57287890685223\\
1.25663706143592	1.48728619156647\\
1.38230076757951	1.23273427311389\\
1.5079644737231	1.0648289578279\\
1.63362817986669	1.01048489267887\\
1.75929188601028	0.999915509134247\\
1.88495559215388	0.998515721681689\\
2.01061929829747	0.998471096123573\\
2.13628300444106	0.998631564392105\\
2.26194671058465	0.998778909596921\\
2.38761041672824	0.99896727234814\\
2.51327412287183	0.999110090384194\\
2.63893782901543	0.999302420539531\\
2.76460153515902	0.999439321803253\\
2.89026524130261	0.999637421335823\\
3.0159289474462	0.999778013788821\\
};
\addlegendentry{First excited state}

\end{axis}
\end{tikzpicture}%

==> tikz/PDF_massren_excit1-0_real_3masses.tex <==
%!TEX root =  ../PoSlattice2024_BanulsCichyLinSchneider_PDFsInTheSchwingerModelWithTNs.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\bjorx},
ymin=-10,
ymax=10,
ytick={-10,-5,...,10},
ylabel style={font=\color{white!15!black}},
ylabel={\pdf},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.16)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
\addplot [color=black, dashed, line width=1.0pt, mark size=3.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
-2.61189944595093	0.000304610824835727\\
-2.50742346811289	0.000624034895658979\\
-2.40294749027485	0.00017937814845086\\
-2.29847151243682	0.000809884380558954\\
-2.19399553459878	2.20899964976773e-05\\
-2.08951955676074	0.00106066683563274\\
-1.98504357892271	-0.00020226167327858\\
-1.88056760108467	0.00134911322590727\\
-1.77609162324663	-0.000392378916771628\\
-1.67161564540859	0.00163907684264466\\
-1.56713966757056	-0.000580422366343993\\
-1.46266368973252	0.00197055116009434\\
-1.35818771189448	-0.000714622262219272\\
-1.25371173405645	0.00237662407458217\\
-1.14923575621841	-0.000852169824175792\\
-1.04475977838037	0.00272723118478137\\
-0.940283800542334	-0.00223641028405022\\
-0.835807822704297	-0.0351072446225506\\
-0.73133184486626	-0.410621447106723\\
-0.626855867028223	-1.79627532915628\\
-0.522379889190186	-3.36447316303583\\
-0.417903911352148	-2.64449956450312\\
-0.313427933514111	-0.829992785877725\\
-0.208951955676074	-0.0981260487513971\\
-0.104475977838037	0.00076503139961946\\
0	0.00347600999702598\\
0.104475977838037	0.00843135720139795\\
0.208951955676074	0.0975758856690269\\
0.313427933514111	0.806170379914477\\
0.417903911352148	2.59985175674942\\
0.522379889190186	3.36337578038173\\
0.626855867028223	1.82782970459931\\
0.73133184486626	0.426980826717625\\
0.835807822704297	0.0411076489420372\\
0.940283800542334	0.0042842679780783\\
1.04475977838037	-0.000316647961786124\\
1.14923575621841	0.00196240974712106\\
1.25371173405645	-0.000385254602371268\\
1.35818771189448	0.00165391995994872\\
1.46266368973252	-0.000319767609930771\\
1.56713966757056	0.00132838814189849\\
1.67161564540859	-0.000144312438768708\\
1.77609162324663	0.00108026342423517\\
1.88056760108467	-3.33494488293625e-05\\
1.98504357892271	0.000873862123336459\\
2.08951955676074	0.000147897979286355\\
2.19399553459878	0.000666385253765005\\
2.29847151243682	0.000339501112295349\\
2.40294749027485	0.000460881363800342\\
2.50742346811289	0.000530763638774618\\
};
\addlegendentry{m/g=2.8209}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.35466027924186	0.000838345290258488\\
-1.30047386807218	0.00054917968285069\\
-1.24628745690251	0.000889183571367978\\
-1.19210104573284	0.000583849356016363\\
-1.13791463456316	0.00101890678197238\\
-1.08372822339349	0.000605186035397446\\
-1.02954181222381	0.00113904578321627\\
-0.975355401054139	0.000644940650800777\\
-0.921168989884464	0.00136910510592388\\
-0.86698257871479	0.000419242667425688\\
-0.812796167545115	-0.000480151772440666\\
-0.758609756375441	-0.015392298029013\\
-0.704423345205767	-0.112933090943429\\
-0.650236934036092	-0.617258716733466\\
-0.596050522866418	-2.17348933727618\\
-0.541864111696744	-4.53333622828815\\
-0.487677700527069	-5.32596068831443\\
-0.433491289357395	-3.46706894397698\\
-0.379304878187721	-1.27355142309889\\
-0.325118467018046	-0.282630794444762\\
-0.270932055848372	-0.0409437361059881\\
-0.216745644678697	-0.00219063446759925\\
-0.162559233509023	0.00329048878393862\\
-0.108372822339349	0.00364256006871212\\
-0.0541864111696744	0.00409369251242122\\
0	0.00303999624407561\\
0.0541864111696744	0.0030254935239069\\
0.108372822339349	0.0024604182232816\\
0.162559233509023	0.00295032582235042\\
0.216745644678697	0.00771406899194706\\
0.270932055848372	0.0458549527511707\\
0.325118467018046	0.285103620743221\\
0.379304878187721	1.27250790444457\\
0.433491289357395	3.46180561843028\\
0.487677700527069	5.31527425404735\\
0.541864111696744	4.52315278820756\\
0.596050522866418	2.1718657211947\\
0.650236934036092	0.620569937764478\\
0.704423345205767	0.11700402920832\\
0.758609756375441	0.0177430672793768\\
0.812796167545115	0.00294454416766559\\
0.86698257871479	0.000942554065015977\\
0.921168989884464	0.000705392653500077\\
0.975355401054139	0.00054809391825387\\
1.02954181222381	0.000683781392219238\\
1.08372822339349	0.000501861228832388\\
1.13791463456316	0.000746711792978284\\
1.19210104573284	0.000478431540695429\\
1.24628745690251	0.000807807096234054\\
1.30047386807218	0.000492715716145149\\
};
\addlegendentry{m/g=5.6419}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-0.688296705648137	0.000500672679634913\\
-0.660764837422212	-0.0367157753486724\\
-0.633232969196286	-0.163487361172582\\
-0.605701100970361	-0.625008356103658\\
-0.578169232744435	-1.94492361500834\\
-0.55063736451851	-4.55071286020702\\
-0.523105496292584	-7.53667619664708\\
-0.495573628066659	-8.54196022792811\\
-0.468041759840733	-6.563240659059\\
-0.440509891614808	-3.47334208115211\\
-0.412978023388882	-1.32233352820743\\
-0.385446155162957	-0.388922022559439\\
-0.357914286937031	-0.0963299316084399\\
-0.330382418711106	-0.0208380389546361\\
-0.30285055048518	-0.00290177129282646\\
-0.275318682259255	0.00177775386613102\\
-0.247786814033329	0.00282523005065156\\
-0.220254945807404	0.0033829288570146\\
-0.192723077581478	0.00349768930268502\\
-0.165191209355553	0.0031487233598646\\
-0.137659341129627	0.00352255259650005\\
-0.110127472903702	0.00298782074257243\\
-0.0825956046777765	0.00297693600871759\\
-0.055063736451851	0.00289578212925763\\
-0.0275318682259255	0.00267586707145713\\
0	0.00260803746797012\\
0.0275318682259255	0.00249050315461925\\
0.055063736451851	0.0024828932782403\\
0.0825956046777765	0.00231755336262918\\
0.110127472903702	0.00242323377751496\\
0.137659341129627	0.00226063498377098\\
0.165191209355553	0.00242060391828463\\
0.192723077581478	0.00233040699537228\\
0.220254945807404	0.00263052731555485\\
0.247786814033329	0.00285193827172781\\
0.275318682259255	0.00423048228545008\\
0.30285055048518	0.00858964324843212\\
0.330382418711106	0.0271477754280534\\
0.357914286937031	0.105147510573769\\
0.385446155162957	0.409483468914089\\
0.412978023388882	1.37568682964523\\
0.440509891614808	3.57445635152657\\
0.468041759840733	6.66766385006467\\
0.495573628066659	8.55404782301635\\
0.523105496292584	7.44057140178282\\
0.55063736451851	4.43558927825869\\
0.578169232744435	1.87867983751951\\
0.605701100970361	0.601511361223313\\
0.633232969196286	0.158862792012941\\
0.660764837422212	0.0363357513060728\\
};
\addlegendentry{m/g=11.2838}

\end{axis}
\end{tikzpicture}%

==> tikz/PDF_massren_excit1-0_real_m5_6419.tex <==
%!TEX root =  ../PoSlattice2024_BanulsCichyLinSchneider_PDFsInTheSchwingerModelWithTNs.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\bjorx},
ymin=-6,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={\pdf},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.16)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
\addplot [color=black, dashed, line width=1.0pt, mark size=3.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-0.958240858194233	0.00125316225259551\\
-0.90500525496122	0.00175723225525804\\
-0.851769651728208	0.000999136813216543\\
-0.798534048495194	-0.00145929207744076\\
-0.745298445262181	-0.024914065550846\\
-0.692062842029169	-0.168894016210805\\
-0.638827238796155	-0.824563293745019\\
-0.585591635563143	-2.58776917416379\\
-0.53235603233013	-4.83993341223079\\
-0.479120429097117	-5.16777092876046\\
-0.425884825864104	-3.11647326949234\\
-0.372649222631091	-1.08960291195442\\
-0.319413619398078	-0.236856285322218\\
-0.266178016165065	-0.0334957520542558\\
-0.212942412932052	0.000931038251701831\\
-0.159706809699039	0.00618830628476112\\
-0.106471206466026	0.00671511254330875\\
-0.053235603233013	0.00644666932828833\\
0	0.00560996440246769\\
0.053235603233013	0.00531976618218447\\
0.106471206466026	0.00475103838250226\\
0.159706809699039	0.00535910801484166\\
0.212942412932052	0.009530386432092\\
0.266178016165065	0.0419680270599051\\
0.319413619398078	0.239136317367048\\
0.372649222631091	1.07677014245245\\
0.425884825864104	3.0873766866751\\
0.479120429097117	5.14311244226516\\
0.53235603233013	4.84220540285614\\
0.585591635563143	2.60861451794442\\
0.638827238796155	0.842532679439772\\
0.692062842029169	0.179507990629155\\
0.745298445262181	0.0300872206346103\\
0.798534048495194	0.00557343654808411\\
0.851769651728208	0.00176674556597194\\
0.90500525496122	0.00157096610663058\\
};
\addlegendentry{$N=72; x=50; N/\sqrt{x} \approx 10$}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.35466027924186	0.000838345290258488\\
-1.30047386807218	0.00054917968285069\\
-1.24628745690251	0.000889183571367978\\
-1.19210104573284	0.000583849356016363\\
-1.13791463456316	0.00101890678197238\\
-1.08372822339349	0.000605186035397446\\
-1.02954181222381	0.00113904578321627\\
-0.975355401054139	0.000644940650800777\\
-0.921168989884464	0.00136910510592388\\
-0.86698257871479	0.000419242667425688\\
-0.812796167545115	-0.000480151772440666\\
-0.758609756375441	-0.015392298029013\\
-0.704423345205767	-0.112933090943429\\
-0.650236934036092	-0.617258716733466\\
-0.596050522866418	-2.17348933727618\\
-0.541864111696744	-4.53333622828815\\
-0.487677700527069	-5.32596068831443\\
-0.433491289357395	-3.46706894397698\\
-0.379304878187721	-1.27355142309889\\
-0.325118467018046	-0.282630794444762\\
-0.270932055848372	-0.0409437361059881\\
-0.216745644678697	-0.00219063446759925\\
-0.162559233509023	0.00329048878393862\\
-0.108372822339349	0.00364256006871212\\
-0.0541864111696744	0.00409369251242122\\
0	0.00303999624407561\\
0.0541864111696744	0.0030254935239069\\
0.108372822339349	0.0024604182232816\\
0.162559233509023	0.00295032582235042\\
0.216745644678697	0.00771406899194706\\
0.270932055848372	0.0458549527511707\\
0.325118467018046	0.285103620743221\\
0.379304878187721	1.27250790444457\\
0.433491289357395	3.46180561843028\\
0.487677700527069	5.31527425404735\\
0.541864111696744	4.52315278820756\\
0.596050522866418	2.1718657211947\\
0.650236934036092	0.620569937764478\\
0.704423345205767	0.11700402920832\\
0.758609756375441	0.0177430672793768\\
0.812796167545115	0.00294454416766559\\
0.86698257871479	0.000942554065015977\\
0.921168989884464	0.000705392653500077\\
0.975355401054139	0.00054809391825387\\
1.02954181222381	0.000683781392219238\\
1.08372822339349	0.000501861228832388\\
1.13791463456316	0.000746711792978284\\
1.19210104573284	0.000478431540695429\\
1.24628745690251	0.000807807096234054\\
1.30047386807218	0.000492715716145149\\
};
\addlegendentry{$N=100; x=100; N/\sqrt{x}=10$}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-1.35501084907905	0.000504382826829447\\
-1.32791063209747	0.000949743032941561\\
-1.30081041511589	0.000492355437304233\\
-1.27371019813431	0.000946029596543135\\
-1.24660998115273	0.000592748751396311\\
-1.21950976417115	0.000851805926346864\\
-1.19240954718957	0.000728738143349855\\
-1.16530933020799	0.000617968856766077\\
-1.13820911322641	0.00128924352251468\\
-1.11110889624482	0.000456174505728412\\
-1.08400867926324	0.00119993580077589\\
-1.05690846228166	0.000449387216760851\\
-1.02980824530008	0.00117882647117408\\
-1.0027080283185	0.000882968190780319\\
-0.975607811336919	0.000936239084732299\\
-0.948507594355338	0.00111479406091308\\
-0.921407377373757	0.00106602906061547\\
-0.894307160392176	0.0009197069274708\\
-0.867206943410595	0.000841375673245757\\
-0.840106726429014	0.000730701522184843\\
-0.813006509447433	-0.000463865998529926\\
-0.785906292465852	-0.00343369348327526\\
-0.758806075484271	-0.0116038817496895\\
-0.73170585850269	-0.0348131552029685\\
-0.704605641521108	-0.0951012988558828\\
-0.677505424539527	-0.241739562667532\\
-0.650405207557946	-0.562030631978465\\
-0.623304990576365	-1.17174265945886\\
-0.596204773594784	-2.15530740197902\\
-0.569104556613203	-3.44726635690626\\
-0.542004339631622	-4.74861359534167\\
-0.514904122650041	-5.59728008967756\\
-0.48780390566846	-5.62421157624972\\
-0.460703688686879	-4.81756023727564\\
-0.433603471705298	-3.5280561640236\\
-0.406503254723716	-2.22229825749923\\
-0.379403037742135	-1.21545317805714\\
-0.352302820760554	-0.585524674789333\\
-0.325202603778973	-0.251424398292007\\
-0.298102386797392	-0.0988202191688446\\
-0.271002169815811	-0.0344037881798868\\
-0.24390195283423	-0.00965808216930832\\
-0.216801735852649	-0.000646399390827103\\
-0.189701518871068	0.00242728933192848\\
-0.162601301889487	0.00364264216021489\\
-0.135501084907905	0.00353467545926265\\
-0.108400867926324	0.0039612385290523\\
-0.0813006509447433	0.0045080799594552\\
-0.0542004339631622	0.0043490455644903\\
-0.0271002169815811	0.00341255670216319\\
0	0.0030867182209293\\
0.0271002169815811	0.00318555191696442\\
0.0542004339631622	0.00305352347352283\\
0.0813006509447433	0.00278548880744603\\
0.108400867926324	0.00252682979960075\\
0.135501084907905	0.00260509613089793\\
0.162601301889487	0.00278501889201236\\
0.189701518871068	0.00380836247137061\\
0.216801735852649	0.00691298330430388\\
0.24390195283423	0.0161171713628563\\
0.271002169815811	0.0406161637322368\\
0.298102386797392	0.105560111545878\\
0.325202603778973	0.262540056715896\\
0.352302820760554	0.603028995830709\\
0.379403037742135	1.24484577044734\\
0.406503254723716	2.2631100404726\\
0.433603471705298	3.57246314821606\\
0.460703688686879	4.84865161327449\\
0.48780390566846	5.62264187735486\\
0.514904122650041	5.55834415223577\\
0.542004339631622	4.68537240368484\\
0.569104556613203	3.38165876640722\\
0.596204773594784	2.10379486236148\\
0.623304990576365	1.14129478796206\\
0.650405207557946	0.547555864944028\\
0.677505424539527	0.237569321721899\\
0.704605641521108	0.0949994807826744\\
0.73170585850269	0.036459935376926\\
0.758806075484271	0.013806659806483\\
0.785906292465852	0.00557908066307613\\
0.813006509447433	0.00251455022881187\\
0.840106726429014	0.00143016182604477\\
0.867206943410595	0.000669427459769756\\
0.894307160392176	0.000846616565061644\\
0.921407377373757	0.00048121627354105\\
0.948507594355338	0.000899442505057199\\
0.975607811336919	0.000552501858758618\\
1.0027080283185	0.000446159725814096\\
1.02980824530008	0.000926281685499465\\
1.05690846228166	0.000442619156461387\\
1.08400867926324	0.000646520225048363\\
1.11110889624482	0.000596853258859279\\
1.13820911322641	0.000524665598065207\\
1.16530933020799	0.000717069577617184\\
1.19240954718957	0.00070807980906125\\
1.21950976417115	0.000639495370909211\\
1.24660998115273	0.000657344667026587\\
1.27371019813431	0.000637962265444782\\
1.30081041511589	0.000689649546659427\\
1.32791063209747	0.000748688402551427\\
};
\addlegendentry{$N=200; x=100; N/\sqrt{x}=20$}

\end{axis}
\end{tikzpicture}%

==> tikz/zigzag_plot.tex <==
%!TEX root =  ../PoSlattice2024_BanulsCichyLinSchneider_PDFsInTheSchwingerModelWithTNs.tex
\begin{tikzpicture}
	\begin{axis}[
		width=\figWidth,
		height=\figWidth,
		scale only axis,
		scale only axis,
		xmin=0,
		xmax=2*4+2,
		xlabel style={font=\color{white!15!black},yshift=-1ex},
		xlabel={position $d$ [lattice units]},
		ymin=-1,
		ymax=2*4+2-1,
		ylabel style={font=\color{white!15!black},xshift=1ex},
		ylabel={time t [lattice units]},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(1.03,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		ylabel style={{rotate=-90}},
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		xtick={0,2,...,10},
		ytick={0,2,...,10},
        minor tick num=1,
        xminorgrids,
		yminorgrids,
		xticklabel style={yshift=-1ex},
		yticklabel style={xshift=-1ex}
		]
		\node[ket,tengreen] (site0) at (1,0) {\tiny $\sigma^-$};
		\node[] (time0) at (0*2+1,1*2) {};
		\node[] (site1) at (1*2+1,1*2) {};
		\node[] (time1) at (1*2+1,2*2) {};
		\node[] (site2) at (2*2+1,2*2) {};
		\node[] (time2) at (2*2+1,3*2) {};
		\node[] (site3) at (3*2+1,3*2) {};
		\node[] (time3) at (3*2+1,4*2) {};
		\node[ket,tengreen] (site4) at (4*2+1,4*2) {\tiny $\sigma^+$};
		\draw[black,dashed] (site0) -- (site4) node[midway,below=1pt,opacity=1,fill=white] {ligthcone};
        \draw[timeline] (site0) -- (time0);
		\draw[spaceline] (time0) -- (site1);
        \draw[timeline] (site1) -- (time1);
		\draw[spaceline] (time1) -- (site2);
        \draw[timeline] (site2) -- (time2);
		\draw[spaceline] (time2) -- (site3);
		\draw[timeline] (site3) -- (time3);
		\draw[spaceline] (time3) -- (site4);
	\end{axis}
\end{tikzpicture}%

==> tikz/zigzag_plot_reversed.tex <==
%!TEX root =  ../PoSlattice2024_BanulsCichyLinSchneider_PDFsInTheSchwingerModelWithTNs.tex
\begin{tikzpicture}
	\begin{axis}[
		width=\figWidth,
		height=\figWidth,
		scale only axis,
		scale only axis,
		xmin=(-2*4-2),
		xmax=0,
		xlabel style={font=\color{white!15!black},yshift=-1ex},
		xlabel={position $d$ [lattice units]},
		ymin=-(2*4+2-1),
		ymax=1,
		ylabel style={font=\color{white!15!black},xshift=1ex},
		ylabel={time t [lattice units]},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(1.03,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		ylabel style={{rotate=-90}},
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		xtick={-10,-8,...,2},
		ytick={-10,-8,...,2},
        minor tick num=1,
        xminorgrids,
		yminorgrids,
		xticklabel style={yshift=-1ex},
		yticklabel style={xshift=-1ex}
		]
		\node[ket,tengreen] (site0) at (-1,0) {\tiny $\sigma^-$};
		\node[] (site1) at (-1*2-1,-0*2) {};
		\node[] (time1) at (-1*2-1,-1*2) {};
		\node[] (site2) at (-2*2-1,-1*2) {};
		\node[] (time2) at (-2*2-1,-2*2) {};
		\node[] (site3) at (-3*2-1,-2*2) {};
		\node[] (time3) at (-3*2-1,-3*2) {};
		\node[] (site4) at (-4*2-1,-3*2) {};
		\node[ket,tengreen] (site5) at (-4*2-1,-4*2) {\tiny $\sigma^+$};
		\draw[black,dashed] (site5) -- (site0) node[midway,below=1pt,opacity=1,fill=white] {ligthcone};
        \draw[spaceline] (site0) -- (site1);
		\draw[timeline] (site1) -- (time1);
		\draw[spaceline] (time1) -- (site2);
		\draw[timeline] (site2) -- (time2);
		\draw[spaceline] (time2) -- (site3);
		\draw[timeline] (site3) -- (time3);
		\draw[spaceline] (time3) -- (site4);
		\draw[timeline] (site4) -- (site5);
	\end{axis}
\end{tikzpicture}%
